Safe Platooning under Input Constraints with Link-Wise Velocity String Stability

We propose a decentralized controller for vehicle platoons with different braking and propulsion limits. The method uses only local distance and velocity measurements and requires neither online optimization nor exact vehicle parameters. The design combines a braking-distance safety margin with an adaptive funnel that relaxes the spacing requirement during propulsion saturation. A standstill mechanism prevents backward motion and supports stop-and-go operation. Under explicit uniform conditions on the vehicle parameters, controller settings, and initial states, we prove that closed-loop solutions exist for all time, collisions are avoided, and input limits are satisfied. Moreover, each follower tracks its predecessor's velocity range with gain one, up to an explicit additive offset determined by the funnel width and the braking-distance term. This bound establishes link-wise velocity string stability. Both the offset and the bounds on speeds and spacing errors are independent of vehicle index and platoon length. Simulations with 2 to 100 followers illustrate safety and bounded velocity deviations under disturbances and actuator limits.

==> tikz.tex <==
% Preamble: \usepackage{amsmath,tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,backgrounds}

% ---------------------------------------------------------------- palette
\definecolor{cHigh}{HTML}{2C6FB5}   % high-level controller
\definecolor{cLow}{HTML}{C07515}    % low-level standstill mechanism
\definecolor{cPlant}{HTML}{2C7F57}  % vehicle dynamics
\definecolor{cSens}{HTML}{6B5B9A}   % sensing
\definecolor{cWire}{HTML}{3A3F47}   % signal lines

\newcommand{\blktitle}[2]{\textcolor{#1}{\bfseries #2}}

\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=2.1mm,width=1.5mm]},
  line join=round, line cap=round,
  % ---------------------------------------------------------- block styles
  blk/.style={draw=#1, line width=0.7pt, fill=#1!6,
              rounded corners=2.5pt, align=center, inner sep=4pt,
              minimum width=34mm, minimum height=14mm},
  blk/.default=cWire,
  % ----------------------------------------------------------- wire styles
  wire/.style={draw=cWire, line width=0.7pt, rounded corners=3pt, ->},
  tap/.style ={draw=cHigh!75, line width=0.55pt, rounded corners=3pt, ->,
               dash pattern=on 2.4pt off 1.6pt},
  lbl/.style ={inner sep=1.6pt, fill=white, font=\scriptsize},
  dot/.style ={circle, fill=cWire, inner sep=0pt, minimum size=1.6pt},
  % ---------------------------------------------------------- group styles
  grp/.style={draw=#1, dash pattern=on 1.7pt off 1.5pt, line width=0.6pt,
              rounded corners=3.5pt, inner xsep=7pt, inner ysep=9pt},
  grp/.default=cWire,
  gttl/.style={font=\scriptsize\bfseries, text=#1, fill=white, inner sep=2pt},
  gttl/.default=cWire
]

% =========================================================== forward channel
\node[blk=cHigh] (ctrl) at (0,0) {%
  \blktitle{cHigh}{Funnel controller}\\[1.2mm]
  $\xi_i,\ \epsilon_i,\ \zeta_i$\\[0.6mm]
  $u_{d_i}=-k_i\,\zeta_i\,\epsilon_i$};

\node[blk=cHigh] (sat) at (4.9,0) {%
  \blktitle{cHigh}{Input saturation}\\[1.2mm]
  $u_i=\operatorname{sat}_{\underline{u}_i}^{\bar u_i}\!\bigl(u_{d_i}\bigr)$};

\node[blk=cLow, minimum width=40mm] (sup) at (10.8,0) {%
  \blktitle{cLow}{Standstill supervisor}\\[1.2mm]
  $\varphi_i:=u_i-f_i+d_i$\\[0.6mm]
  drive\,$\to$\,hold:\ $v_i=0\ \wedge\ \varphi_i\le0$\\[0.2mm]
  hold\,$\to$\,drive:\ $\varphi_i>0$};

\node[blk=cPlant, minimum width=40mm] (veh) at (10.8,-3.35) {%
  \blktitle{cPlant}{Follower vehicle $i$}\\[1.2mm]
  $\dot x_i=v_i$\\[0.4mm]
  drive:\ $m_i\dot v_i=\varphi_i$\qquad hold:\ $v_i\equiv0$};

\node[blk=cSens] (meas) at (0,-3.35) {%
  \blktitle{cSens}{Local measurements}\\[1.2mm]
  $\Delta x_i=x_i-x_{i-1}$\\[0.4mm]
  $v_i,\quad \Delta v_i=v_i-v_{i-1}$};

% ============================================================ adaptive bound
% spans exactly from ctrl.west to sat.east, so the group reads as one unit
\node[blk=cHigh, anchor=south west,
      minimum width={83mm}] (psi) at ($(ctrl.north west)+(0,19mm)$) {%
  \blktitle{cHigh}{Adaptive performance bound}\\[1.2mm]
  $\dot\psi_i^{a}=-\ell_i^{a}\bigl(\psi_i^{a}+\psi_{f,i}^{a}\bigr)
   +s_\gamma(-\xi_i)\,\dfrac{u_i-u_{d_i}}{1-\xi_i}$};

% ================================================================== wiring
% main loop
\draw[wire] (ctrl.east) -- node[lbl,above=0pt,pos=0.68]{$u_{d_i}$} (sat.west);
\draw[wire] (sat.east)  -- node[lbl,above=0pt,pos=0.72]{$u_i$}    (sup.west);
\draw[wire] (sup.south) -- node[lbl,right=0pt]{$u_i,\ \mathcal{S}_i$} (veh.north);
\draw[wire] (veh.west)  -- node[lbl,above=0pt,align=center]
                           {local sensor feedback\\[-0.4mm]$x_i,\ v_i$} (meas.east);
\draw[wire] (meas.north)-- node[lbl,right=0pt]{$\Delta x_i,\ v_i,\ \Delta v_i$} (ctrl.south);

% funnel controller <-> adaptive bound (two parallel vertical channels)
\coordinate (xPsi) at ($(ctrl.north)+(-6mm,0)$);   % psi_i^a  down
\coordinate (xXi)  at ($(ctrl.north)+( 6mm,0)$);   % xi_i     up
\draw[wire] (psi.south -| xPsi) -- node[lbl,left=0pt] {$\psi_i^{a}$} (xPsi);
\draw[wire] (xXi) -- node[lbl,right=0pt]{$\xi_i$} (psi.south -| xXi);

% taps feeding the adaptive-bound dynamics
\coordinate (tud) at ($(ctrl.east)!0.5!(sat.west)$);
\coordinate (tui) at ($(sat.east)!0.32!(sup.west)$);
\draw[tap] (tud) -- node[lbl,right=0pt]{$u_{d_i}$} (psi.south -| tud);
\draw[tap] (tui) -- (tui |- psi.east) -- node[lbl,above=0pt]{$u_i$} (psi.east);
\node[dot] at (tud) {};
\node[dot] at (tui) {};

% ========================================================== grouping frames
\begin{scope}[on background layer]
  \node[grp=cHigh,  fit=(ctrl)(sat)(psi)(tui)] (gHigh) {};  % tui keeps the tap inside
  \node[grp=cLow,   fit=(sup)]                 (gLow)  {};
  \node[grp=cPlant, fit=(veh)]                 (gVeh)  {};
  \node[grp=cSens,  fit=(meas)]                (gSens) {};
\end{scope}

\node[gttl=cHigh,  anchor=west] at ($(gHigh.north west)+(4mm,0)$) {High-level platoon controller};
\node[gttl=cLow,   anchor=west] at ($(gLow.north west)+(4mm,0)$)  {Low-level standstill mechanism};
\node[gttl=cPlant, anchor=west] at ($(gVeh.north west)+(4mm,0)$)  {Plant};
\node[gttl=cSens,  anchor=west] at ($(gSens.north west)+(4mm,0)$) {Sensing};

\end{tikzpicture}
